Open-independent, open-locating-dominating sets: structural aspects of some classes of graphs

Let $G=(V(G),E(G))$ be a finite simple undirected graph with vertex set $V(G)$, edge set $E(G)$ and vertex subset $S\subseteq V(G)$. $S$ is termed \emph{open-dominating} if every vertex of $G$ has at least one neighbor in $S$, and \emph{open-independent, open-locating-dominating} (an $OLD_{oind}$-set for short) if no two vertices in $G$ have the same set of neighbors in $S$, and each vertex in $S$ is open-dominated exactly once by $S$. The problem of deciding whether or not $G$ has an $OLD_{oind}$-set has important applications that have been reported elsewhere. As the problem is known to be $\mathcal{NP}$-complete, it appears to be notoriously difficult as we show that its complexity remains the same even for just planar bipartite graphs of maximum degree five and girth six, and also for planar subcubic graphs of girth nine. Also, we present characterizations of both $P_4$-tidy graphs and the complementary prisms of cographs that have an $OLD_{oind}$-set.

==> fig/tikz/cp-cograph1.tex <==
\begin{tikzpicture}[
 graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=12pt, row sep=25pt,  nodes={circle,thin,inner sep=0pt,minimum size=4pt}},
 oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,fill=black}}},
 nodeSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,fill=black!20!white}}},
 myBlock/.style = {black,thin,draw=#1, inner sep=4pt, rounded corners},
 every label/.append style={font=\scriptsize,label distance=-1pt},
%
 oldSet/.list={(1,1),(2,1),(1,2),(1,3),(1,4),(1,5),(1,8),(1,9),(1,14),(1,15),(1,16),(1,17),(2,6),(2,7),(2,10),(2,11)},
 nodeSet/.list={(1,6),(1,7),(1,10),(1,11),(1,12),(1,13),(2,2),(2,3),(2,4),(2,5),(2,8),(2,9),(2,12),(2,13),(2,14),(2,15),(2,16),(2,17)}
]
\path[use as bounding box] (-5.90,-1.4) rectangle (6.6, 1.2);
% 
\matrix [graph] (M)
{
 {}\& {}\& {}\& {}\& {}\& [8pt] {}\& {}\& [8pt]{}\& {}\& [8pt]{}\& {}\& {}\&[12pt] {}\& {}\& {}\& [12pt]{}\& {}\\
 {}\& {}\& {}\& {}\& {}\& {}\&[8pt] {}\& {}\& {}\&[12pt] {}\& {}\& {}\&[8pt] {}\& {}\& {}\& {}\& {}\\[-20pt]
 {}\& {}\& {}\& {}\& {}\& {}\&[8pt] {}\& {}\& {}\&[12pt] {}\& {}\& {}\&[8pt] {}\& {}\& {}\& {}\& {}\\
};
%
\foreach \i in {1,...,17}
 \draw [thin] (M-1-\i) -- (M-2-\i) {};
%
\foreach \i [evaluate=\i as \j using int(\i+1)] in {2,4,8,13,14,16}
 \draw [thin] (M-1-\i) -- (M-1-\j);
%
\foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,6,10,11}
 \draw [thin] (M-2-\i) -- (M-2-\j);
%
\node also [label={[xshift=7pt]right:$V(\overline{G})$}] (M-1-17) {};
%
\node[myBlock,fit=(M-1-1)  (M-1-5)] (b11) {};
\node[myBlock,fit=(M-1-6)  (M-1-7)] (b12) {};
\node[myBlock=black,inner sep=3pt,fit=(b11) (M-1-9)] (b13) {};
\node[myBlock,fit=(M-1-10) (M-1-12)] (b14) {};
%
\node[myBlock,fit=(M-2-1) (M-3-7)] (b21) {};
\node[myBlock,fit=(M-2-8) (M-2-9)] (b22) {};
\node[myBlock,inner sep=3pt,fit=(b21) (M-2-12),label={below:$G_1$}] (b23) {};
\node[myBlock=black,fit=(M-2-13) (M-2-15),label={below:$G_2$}] (b24) {};
\node[myBlock=black,fit=(M-2-16) (M-2-17),label={below:$G_3$},label={[xshift=2pt]right:$V(G)$}] (b25) {};
%
\draw [thin] 
 (M-1-13) to[out=040,in=140] (M-1-15)
 (M-2-1)  to[out=340,in=220] (M-2-3)
 (M-2-1)  to[out=330,in=220] (M-2-4)
 (M-2-1)  to[out=320,in=220] (M-2-5)
 (M-2-2)  to[out=330,in=210] (M-2-4)
 (M-2-2)  to[out=320,in=210] (M-2-5)
 (M-2-3)  to[out=320,in=200] (M-2-5)
 (M-2-10) to[out=320,in=220] (M-2-12);
%
\draw [thick]
(b11) -- (b12)
(b21) to[out=4.4,in=181,looseness=0] (b22)
(b13) -- (b14)
(b23) to[out=2.9,in=182,looseness=0] (b24)
(b24) -- (b25)
(b23) to[out=340,in=210,looseness=.7] (b25);
%
\end{tikzpicture}
%\begin{tikzpicture}[
%  graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=12pt, row sep=30pt, nodes={circle,draw,thin,fill=black!20!white,inner sep=0pt,minimum size=4pt}},
%  oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={fill=black}}},
%  dotsNodes/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw=none,fill=none,inner sep=0pt,minimum size=2pt}}},
%  myBlock/.style = {thin,draw=#1, inner sep=6pt, rounded corners},
%%
%  oldSet/.list={(1,1),(2,1),(1,2),(1,3),(1,4),(1,5),(1,8),(1,9),(1,14),(1,15),(1,16),(1,17),(2,6),(2,7),(2,10),(2,11)},
%  %dotsNodes/.list={(1,4),(1,8),(1,11),(1,15),(2,4),(2,8),(2,11),(2,15)}
%]
% \path[use as bounding box] (-5.80,-1.65) rectangle (7.1, 1.9);
%% 
% \matrix [graph] (M)
% {
%   {}\& {}\& {}\& {}\& {}\& [8pt] {}\& {}\& [8pt]{}\& {}\& [8pt]{}\& {}\& {}\&[12pt] {}\& {}\& {}\& [12pt]{}\& {}\\
%   {}\& {}\& {}\& {}\& {}\& {}\&[8pt] {}\& {}\& {}\&[12pt] {}\& {}\& {}\&[8pt] {}\& {}\& {}\& {}\& {}\\
% };
%%
% \foreach \i  in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17}{
%   \draw [thin] (M-1-\i) -- (M-2-\i) {};
% }
%%
%  \draw [thin] 
%  (M-1-2) --  (M-1-3)
%  (M-1-4) --  (M-1-5)
%  (M-1-8) --  (M-1-9)
%  (M-2-3) --  (M-2-4)
%  (M-1-13) -- (M-1-14)
%  (M-1-14) -- (M-1-15)
%  (M-1-16) -- (M-1-17)
%  (M-2-6) --  (M-2-7)
%  (M-2-10) -- (M-2-11)
%  (M-2-11) -- (M-2-12)
%  (M-2-1) --  (M-2-2);
%%
% \node[myBlock=black,fit=(M-1-1) (M-1-5),label={[font=\scriptsize,name=n11,inner sep=1pt]}] (b11) {};
% \node[myBlock=black,fit=(M-1-6) (M-1-7),label={[font=\scriptsize,name=n12,inner sep=1pt]}] (b12) {};
% \node[myBlock=black,fit=(M-1-10) (M-1-12),label={[font=\scriptsize,name=n13,inner sep=1pt]}] (b14) {};\
% \node[myBlock=black,fit=(M-2-1) (M-2-7),label={[font=\scriptsize,name=m11,inner sep=1.5pt]}] (b21) {};
% \node[myBlock=black,fit=(M-2-8) (M-2-9),label={[font=\scriptsize,name=m12,inner sep=1pt]}] (b22) {};
% \node[myBlock=black,fit=(M-2-13) (M-2-15),label={[font=\scriptsize,name=m14,inner sep=1pt]}] (b24) {};
%  \node[myBlock=black,fit=(M-2-16) (M-2-17),label={[font=\scriptsize,name=m14,inner sep=1pt]}] (b25) {};
%%
%\node (r1) at (-2.9,0.6) [draw,rounded corners,minimum width=5.8cm,minimum height=0.9cm] {};
%\node (r2) at (-1.9,-0.6) [draw,rounded corners,minimum width=7.8cm,minimum height=0.9cm] {};
%% \draw[rounded corners] (-5.8,-1.1) rectangle (2,-0.2);
%% \draw[rounded corners] (-5.8,0.2) rectangle (0,1.1);
% \draw [thin] (M-2-10) to[out=320,in=220] (M-2-12);
% \draw [thin] 
%    (M-1-13) to[out=40,in=140] (M-1-15)
%    (M-2-2) to[out=320,in=220] (M-2-4)
%    (M-2-2) to[out=320,in=220] (M-2-5)
%    (M-2-3) to[out=320,in=220] (M-2-5)
%    (M-2-1) to[out=320,in=220] (M-2-3)
%    (M-2-1) to[out=320,in=220] (M-2-4)
%    (M-2-1) to[out=320,in=220] (M-2-5);
% \draw [thick]
%    (b11) to (b12)
%    (b21) to (b22)
%    (r1) to (b14)
%    (r2) to (b24)
%    (b24) to (b25)
%    (r2) to[out=350,in=200] (b25);
%    \node at (-1.7,-1.3) {$G_1$};
%    \node at (3.6,-1.3) {$G_2$};
%    \node at (5.3,-1.3) {$G_3$};
%\end{tikzpicture}

==> fig/tikz/cp-cograph2.tex <==
\begin{tikzpicture}[
 graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=12pt, row sep=15pt,  nodes={circle,thin,inner sep=0pt,minimum size=4pt}},
 oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,fill=black}}},
 nodeSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,fill=black!20!white}}},
 myBlock/.style = {black,thin,draw=#1, inner sep=4pt, rounded corners},
 every label/.append style={font=\scriptsize,label distance=-1pt},
%
 oldSet/.list={(1,1),(1,2),(1,5),(1,6),(1,8),(1,9),(1,10),(1,11),(2,4),(2,7)},
 nodeSet/.list={(1,3),(1,4),(1,7),(2,1),(2,2),(2,3),(2,5),(2,6),(2,8),(2,9),(2,10),(2,11)}
]
\path[use as bounding box] (-3.6,-1.1) rectangle (4.4, 0.9);
% 
\matrix [graph] (M)
{
 {}\& {}\& {}\& {}\& {}\& {}\& [10pt] {}\& {}\& {}\& [10pt]{}\& {}\\
 {}\& {}\& {}\& {}\& {}\& {}\&  {}\& {}\& {}\&{}\& {}\\[-7pt]
 {}\& {}\& {}\& {}\& {}\& {}\&  {}\& {}\& {}\&{}\& {}\\
};
%
\foreach \i  in {1,...,11}{
 \draw [thin] (M-1-\i) -- (M-2-\i) {};
}
%
\foreach \i [evaluate=\i as \j using int(\i+1)] in {1,2,4,5,7,8,10}
 \draw [thin] (M-1-\i) -- (M-1-\j);
%
\draw [thin] (M-2-3) -- (M-2-4);
%
\node also [label={[xshift=7pt]right:$V(\overline{G})$}] (M-1-11) {};
%
\node[myBlock,fit=(M-2-1) (M-3-6),label={below:$G_1$}] (b21) {};
\node[myBlock,fit=(M-2-7) (M-2-9),label={below:$G_2$}] (b22) {};
\node[myBlock,fit=(M-2-10) (M-2-11),label={below:$G_3$},label={[xshift=2pt]right:$V(G)$}] (b23) {};
%
\draw [thin] 
(M-1-1) to[out=40,in=140] (M-1-3)
(M-1-1) to[out=40,in=140] (M-1-4)
(M-1-2) to[out=40,in=140] (M-1-4)
(M-1-3) to[out=30,in=140] (M-1-5)
(M-1-3) to[out=40,in=140] (M-1-6)
(M-1-4) to[out=40,in=150] (M-1-6)
(M-2-1) to[out=330,in=210] (M-2-5)
(M-2-1) to[out=320,in=220] (M-2-6)
(M-2-2) to[out=340,in=200] (M-2-5)
(M-2-2) to[out=330,in=210] (M-2-6)
(M-2-7) to[out=335,in=205] (M-2-9);
%
\draw [thick]
(b21) to[out=330,in=230,looseness=.5] (b23)
(b21) to[out=6.1,in=183,looseness=0] (b22)
(b22) to (b23);
\end{tikzpicture}

==> fig/tikz/fig-ex1.tex <==
\begin{tikzpicture}[
  graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=10pt, row sep=8pt, nodes={circle,inner sep=0pt,minimum size=4pt}},
  vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thin,fill=black!20!white}}},
  oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thin,fill=black}}},
%
  oldSet/.list={(1,2),(1,3),(3,2),(3,3)},
  vSet/.list={(2,1),(2,4)},
]
\path[use as bounding box] (-1.70,-0.5) rectangle (0.7,0.5);
%
 \matrix [graph] (M)
 {
   {}\& {}\&[15pt] {}\& {}\& {}\&\\
   {}\& {}\& {}\& {}\& {}\&\\
   {}\& {}\& {}\& {}\& {}\&\\
 };
%  
 \draw [thin]
   (M-1-2) -- (M-1-3)
   (M-1-3) -- (M-2-4)
   (M-2-1) -- (M-1-2)
   (M-2-1) -- (M-2-4)
   (M-2-1) -- (M-3-2)
   (M-3-2) -- (M-3-3)
   (M-3-3) -- (M-2-4);
%
\end{tikzpicture}

==> fig/tikz/fig-ex2-.tex <==
\begin{tikzpicture}[
  graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=10pt, row sep=10pt, nodes={circle,inner sep=0pt,minimum size=4pt}},
  vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thin,fill=black!20!white}}},
  oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thin,fill=black}}},
%
  oldSet/.list={(1,3),(2,1),(2,4),(1,2)},
  vSet/.list={(3,2),(3,3)},
]
\path[use as bounding box] (-1.70,-0.6) rectangle (0.7,0.6);
%
 \matrix [graph] (M)
 {
   {}\& {}\&[15pt] {}\& {}\& {}\&\\
   {}\& {}\& {}\& {}\& {}\&\\
   {}\& {}\& {}\& {}\& {}\&\\
 };
%  
 \draw [thin]
   (M-1-2) -- (M-2-4)
   (M-1-2) -- (M-3-2)
   (M-1-2) -- (M-3-3)
   (M-1-3) -- (M-2-1)
   (M-1-3) -- (M-3-2)
   (M-1-3) -- (M-3-3)
   (M-2-1) -- (M-3-3)
   (M-2-4) -- (M-3-2);
%
\end{tikzpicture}

==> fig/tikz/fig-ex3.tex <==
\begin{tikzpicture}[
  graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=30pt, row sep=14pt, nodes={circle,inner sep=0pt,minimum size=4pt}},
  vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thin,fill=black!20!white}}},
%
  vSet/.list={(1,1),(1,2),(1,3),(1,4),(1,5),(1,6),(2,1),(2,2),(2,3),(2,4),(2,5),(2,6)},
]
\path[use as bounding box] (-4.60,-1.0) rectangle (3.5, 1.3);
%
 \matrix [graph] (M)
 {
   {}\& {}\& {}\& {}\& {}\& {}\& \\
   {}\& {}\& {}\& {}\& {}\& {}\& \\
 };
%
 \foreach \i  in {1,2,3,4,5,6}{
   \draw [thin] (M-1-\i) -- (M-2-\i) {};
 }
%
% \foreach \i [evaluate=\i as \j using {\i + 1}] in {1,2,3,4,5}{
 \foreach \i/\j in {1/2,2/3,3/4,4/5,5/6}{
   \draw [thin] (M-2-\i) -- (M-2-\j) {};
 }
%  
 \draw [thin]
   (M-1-1) to[out=30,in=150]  (M-1-3)
   (M-1-1) to[out=35,in=135]  (M-1-4)
   (M-1-1) to[out=40,in=140]  (M-1-5)
   (M-1-2) to[out=30,in=150]  (M-1-4)
   (M-1-2) to[out=40,in=140]  (M-1-6)
   (M-1-3) to[out=30,in=150]  (M-1-5)
   (M-1-3) to[out=35,in=145]  (M-1-6)
   (M-1-4) to[out=30,in=150]  (M-1-6)
   (M-2-1) to[out=340,in=200] (M-2-6)
   (M-2-2) to[out=340,in=200] (M-2-5);
%
\node also [label=right:{\footnotesize $V(\bar{G})$}] (M-1-6) {};
\node also [label=right:{\footnotesize$V(G)$}] (M-2-6) {};
\end{tikzpicture}

==> fig/tikz/reduction-2.tex <==
\begin{tikzpicture}[
  graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=20pt, row sep=4pt, nodes={circle,inner sep=0pt,minimum size=3pt}},
  vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black!20!white}}},
  oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black}}},
  every label/.append style={font=\scriptsize,label distance=-1pt},
%
  oldSet/.list={
   (1,2),
   (2,1),(2,4),(2,5),(2,6),(2,7),
   (3,2),(3,3),
   (4,4),(4,5),(4,6),(4,7),
   (5,1),(5,2),
   (6,2),
   (7,1),(7,4),(7,5),(7,6),(7,7),
   (8,2),(8,3),
   (9,4),(9,5),(9,6),(9,7),
   (10,1),(10,2),
   (11,2),
   (12,1),(12,4),(12,5),(12,6),(12,7),
   (13,2),(13,3),
   (15,1),(14,4),(14,5),(14,6),(14,7),
   (15,2)
  },
  %vSet/.list={(2,1),(2,4)},
]
 \matrix [graph] (M) 
 {
   {}\& [30pt] {}\& [30pt]{}\& {}\& {}\& {}\& {}\\[7pt]
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
   {}\& {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
 };
%  
 \foreach \i/\j in {2/1,5/3,5/6,7/11,10/5,10/8,12/13,15/10,15/15}
  \draw [thin] (M-\i-1) -- (M-\j-2);
%  
 \foreach \i/\j in {3/3,8/8,13/13}
  \draw [thin] (M-\i-3) -- (M-\j-2);
%  
% to[out=30,in=150]

 \foreach \i/\j in {2/1,7/6,12/11}
  \draw [thin] (M-\i-6) to[out=140,in=355] (M-\j-2);
%  
 \foreach \i/\j in {4/5,9/10,14/15}
  \draw [thin] (M-\i-6) to[out=220,in=5] (M-\j-2);
%
 \foreach \i/\j in {3/2,3/4,8/7,8/9,13/12,13/14}
  \draw [thin] (M-\i-3) -- (M-\j-4)
               (M-\j-7) -- (M-\j-6) -- (M-\j-5) -- (M-\j-4);
%
  \draw [thin] (M-2-7) -- (M-4-7)
               (M-7-7) -- (M-9-7)
               (M-12-7) -- (M-14-7);
%  
 \foreach[count=\c] \i in {2,5,7,10,12,15}
  \node also [label={180:$x_\c$}] (M-\i-1) {};
%
 \foreach \i/\l/\a/\d in 
 {
 1/11/70/-2,
 3/21/110/-4,
 5/41/100/-4,
 6/22/70/-2,
 8/42/110/-4,
 10/62/100/-4,
 11/33/70/-2,
 13/53/260/-4,
 15/63/280/-2}
 \node also [label={[label distance =\d pt]\a:$y_{\l}$}] (M-\i-2) {};
%  
 \foreach[count=\c,evaluate=\i as \j using int(\i-1),evaluate=\i as \k using int(\i+1)] \i in {3,8,13}{
  \node also [label={90:$k_\c$}] (M-\i-3) {};
  \node also [label={90:$a_\c$}] (M-\j-4) {};
  \node also [label={90:$b_\c$}] (M-\j-5) {};
  \node also [label={90:$c_\c$}] (M-\j-6) {};
  \node also [label={90:$d_\c$}] (M-\j-7) {};
  \node also [label={270:$e_\c$}] (M-\k-7) {};
  \node also [label={270:$f_\c$}] (M-\k-6) {};
  \node also [label={270:$g_\c$}] (M-\k-5) {};
  \node also [label={270:$h_\c$}] (M-\k-4) {};
 }
%
\end{tikzpicture}


==> fig/tikz/reduction.tex <==
\begin{tikzpicture}[
  graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=20pt, row sep=3pt, nodes={circle,inner sep=0pt,minimum size=3pt}},
  vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black!20!white}}},
  oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black}}},
  every label/.append style={font=\scriptsize,label distance=-1pt},
%
  oldSet/.list={
   (1,2),
   (2,1),(2,4),(2,5),
   (3,2),(3,3),(3,6),
   (4,1),(4,4),(4,5),
   (5,2),
   (6,2),
   (7,1),(7,4),(7,5),
   (8,2),(8,3),(8,6),
   (9,1),(9,4),(9,5),
   (10,2),
   (11,2),
   (12,1),(12,4),(12,5),
   (13,2),(13,3),(13,6),
   (14,1),(14,4),(14,5),
   (15,2)
  },
  %vSet/.list={(2,1),(2,4)},
]
 \matrix [graph] (M) 
 {
   {}\& [30pt] {}\& [30pt]{}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\
   {}\& {}\& {}\& {}\& {}\& {}\\[7pt]
 };
%  
 \foreach \i/\j in {2/1,4/3,4/6,7/11,9/5,9/8,12/13,14/10,14/15}
  \draw [thin] (M-\i-1) -- (M-\j-2);
%  
 \foreach \i/\j in {3/1,3/3,3/5,8/6,8/8,8/10,13/11,13/13,13/15}
  \draw [thin] (M-\i-3) -- (M-\j-2);
%  
 \foreach \i/\j in {3/2,3/4,8/7,8/9,13/12,13/14}
  \draw [thin] (M-\i-3) -- (M-\j-4)
               (M-\i-6) -- (M-\j-5) -- (M-\j-4);
%
 \foreach[count=\c] \i in {2,4,7,9,12,14}
  \node also [label={180:$x_\c$}] (M-\i-1) {};
%
 \foreach \i/\l/\a/\d in 
 {
 1/11/70/-2,
 3/21/110/-4,
 5/41/100/-4,
 6/22/70/-2,
 8/42/110/-4,
 10/62/100/-4,
 11/33/70/-2,
 13/53/260/-4,
 15/63/280/-2}
 \node also [label={[label distance =\d pt]\a:$y_{\l}$}] (M-\i-2) {};
%  
 \foreach[count=\c,evaluate=\i as \j using int(\i-1),evaluate=\i as \k using int(\i+1)] \i in {3,8,13}{
  \node also [label={90:$S_\c$}] (M-\i-3) {};
  \node also [label={90:$a_\c$}] (M-\j-4) {};
  \node also [label={90:$b_\c$}] (M-\j-5) {};
  \node also [label={90:$c_\c$}] (M-\i-6) {};
  \node also [label={270:$d_\c$}] (M-\k-5) {};
  \node also [label={270:$e_\c$}] (M-\k-4) {};
 }
%
\end{tikzpicture}


==> fig/tikz/spider1.tex <==
\begin{tikzpicture}[
graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=10pt, row sep=10pt, nodes={circle,inner sep=0pt,minimum size=3pt}},
vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black!20!white}}},
oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black}}},
%
oldSet/.list={(1,2),(1,4),(2,1),(2,3),(2,5),(3,1),(3,3),(3,5)},
%vSet/.list={(2,1),(2,4)},
]
\path[use as bounding box] (-1.0,-0.5) rectangle (1.0, 0.95);
%
\matrix [graph] (M)
{
 {}\& {}\& {}\& {}\& {}\\
 {}\& {}\& {}\& {}\& {}\\
 {}\& {}\& {}\& {}\& {}\\
};
%  
\draw [thin]
(M-2-1) to [out=90,in=90,looseness=1.6] (M-2-5)
(M-1-2) -- (M-1-4)
(M-1-2) -- (M-2-1)
(M-1-2) -- (M-2-3)
(M-1-2) to [out=40,in=110,looseness=1.3] (M-2-5)
(M-1-4) to [out=140,in=70,looseness=1.3] (M-2-1)
%(M-1-2) -- (M-2-5)
%(M-1-4) -- (M-2-1)
(M-1-4) -- (M-2-3)
(M-1-4) -- (M-2-5)
(M-2-1) -- (M-2-3)
(M-2-1) -- (M-3-1)
(M-2-3) -- (M-3-3)
(M-2-3) -- (M-2-5)
(M-2-5) -- (M-3-5);
%
\end{tikzpicture}

% \begin{tikzpicture}[
% graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=10pt, row sep=10pt, nodes={circle,inner sep=0pt,minimum size=3pt}},
% vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black!20!white}}},
% oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black}}},
% %
% oldSet/.list={(1,2),(1,4),(2,1),(2,3),(2,5),(3,1),(3,3),(3,5)},
% %vSet/.list={(2,1),(2,4)},
% ]
% \matrix [graph] (M)
% {
%  {}\& {}\& {}\& {}\& {}\\
%  {}\& {}\& {}\& {}\& {}\\
%  {}\& {}\& {}\& {}\& {}\\
% };
% %  
% \draw [thin]
% (M-1-2) -- (M-1-4)
% (M-1-2) -- (M-2-1)
% (M-1-2) -- (M-2-3)
% (M-1-2) to [out=45,in=90,looseness=1.2] (M-2-5)
% (M-1-4) to [out=135,in=90,looseness=1.2] (M-2-1)
% (M-1-4) -- (M-2-3)
% (M-1-4) -- (M-2-5)
% (M-2-1) -- (M-2-3)
% (M-2-1) -- (M-3-1)
% (M-2-3) -- (M-3-3)
% (M-2-3) -- (M-2-5)
% (M-2-5) -- (M-3-5);
% %
% \end{tikzpicture}
% %\begin{tikzpicture}[
% %  graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=10pt, row sep=10pt, nodes={circle,inner sep=0pt,minimum size=3pt}},
% %  vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black!20!white}}},
% %  oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black}}},
% %%
% %  oldSet/.list={(1,2),(1,4),(2,1),(2,3),(2,5),(3,1),(3,3),(3,5)},
% %  %vSet/.list={(2,1),(2,4)},
% %]
% % \matrix [graph] (M)
% % {
% %   {}\& {}\& {}\& {}\& {}\\
% %   {}\& {}\& {}\& {}\& {}\\
% %   {}\& {}\& {}\& {}\& {}\\
% % };
% %%  
% % \draw [thin]
% %   (M-1-2) -- (M-1-4)
% %   (M-1-2) -- (M-2-1)
% %   (M-1-2) -- (M-2-3)
% %   (M-1-2) -- (M-2-5)
% %   (M-1-4) -- (M-2-1)
% %   (M-1-4) -- (M-2-3)
% %   (M-1-4) -- (M-2-5)
% %   (M-2-1) -- (M-2-3)
% %   (M-2-1) -- (M-3-1)
% %   (M-2-3) -- (M-3-3)
% %   (M-2-3) -- (M-2-5)
% %   (M-2-5) -- (M-3-5);
% %%
% %\end{tikzpicture}

==> fig/tikz/spider2.tex <==
\begin{tikzpicture}[
graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=5.4pt, row sep=25pt, nodes={circle,inner sep=0pt,minimum size=3pt}},
vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black!20!white}}},
oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black}}},
%
oldSet/.list={(1,1),(1,3),(1,5),(1,7),(2,2),(2,4),(2,6)},
%vSet/.list={(2,1),(2,4)},
]
\matrix [graph] (M)
{
 {}\& {}\& {}\& {}\& {}\& {}\& {}\\ 
 {}\& {}\& {}\& {}\& {}\& {}\& {}\\
};
%  
 \foreach \i/\j in {1/4,1/6,3/4,3/6,5/2,5/6,7/2,7/4}
  \draw [thin] (M-1-\i) -- (M-2-\j);
%  
 \foreach \i [evaluate=\i as \j using int(\i+2)] in {1,3,5} 
  \draw [thin] (M-1-\i) -- (M-1-\j);
%
 \draw [thin]
  (M-1-1) to[out=20,in=140]  (M-1-5)
  (M-1-1) to[out=40,in=140]  (M-1-7)
  (M-1-3) to[out=40,in=160]  (M-1-7);
\end{tikzpicture}
%\begin{tikzpicture}[
%  graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=5pt, row sep=25pt, nodes={circle,inner sep=0pt,minimum size=3pt}},
%  vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black!20!white}}},
%  oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black}}},
%%
%  oldSet/.list={(1,1),(1,3),(1,4),(1,5),(2,2),(2,4),(2,5)},
%  %vSet/.list={(2,1),(2,4)},
%]
% \matrix [graph] (M)
% {
%   {}\& {}\& {}\& [10pt]{}\& [10pt]{}\\ 
%   {}\& {}\& {}\& {}\& {}\\
% };
%%  
% \draw [thin]
%   (M-1-1) -- (M-1-3)
%   (M-1-1) -- (M-2-4)
%   (M-1-1) -- (M-2-5)
%   (M-1-3) -- (M-1-4)
%   (M-1-4) -- (M-1-5)
%   (M-1-3) -- (M-2-4)
%   (M-1-3) -- (M-2-5)
%   (M-1-4) -- (M-2-2)
%   (M-1-4) -- (M-2-5)
%   (M-1-5) -- (M-2-2)
%   (M-1-5) -- (M-2-4);
%%
% \draw [thin]
%   (M-1-1) to[out=30,in=150]  (M-1-4)
%   (M-1-1) to[out=40,in=140]  (M-1-5)
%   (M-1-3) to[out=30,in=150]  (M-1-5);
%\end{tikzpicture}

==> fig/tikz/spider3.tex <==
\begin{tikzpicture}[
  graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=5pt, row sep=25pt, nodes={circle,inner sep=0pt,minimum size=3pt}},
  vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black!20!white}}},
  oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black}}},
%
  oldSet/.list={(1,2),(1,4),(1,5),(2,1),(2,3),(2,4),(2,5)},
  %vSet/.list={(2,1),(2,4)},
]
 \matrix [graph] (M)
 {
   {}\& {}\& {}\& [10pt]{}\& [10pt]{}\\ 
   {}\& {}\& {}\& {}\& {}\\
 };
%  
 \draw [thin]
   (M-1-2) -- (M-2-1)
   (M-1-2) -- (M-2-3)
   (M-1-2) -- (M-1-4)
   (M-1-4) -- (M-2-4)
   (M-1-4) -- (M-1-5)
   (M-1-5) -- (M-2-5);
%
 \draw [thin]
   (M-1-2) to[out=30,in=150]  (M-1-5);
\end{tikzpicture}

==> fig/tikz/spider4.tex <==
\begin{tikzpicture}[
  graph/.style={matrix of math nodes, ampersand replacement=\&, column sep=5pt, row sep=25pt, nodes={circle,inner sep=0pt,minimum size=3pt}},
  vSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black!20!white}}},
  oldSet/.style args = {(#1,#2)}{row #1 column #2/.style={nodes={draw,thick,fill=black}}},
%
  oldSet/.list={(1,2),(1,4),(2,1),(2,3),(2,4)},
  %vSet/.list={(2,1),(2,4)},
]
 \matrix [graph] (M)
 {
   {}\& {}\& {}\& [10pt]{}\\ 
   {}\& {}\& {}\& {}\\
 };
%  
 \draw [thin]
   (M-1-2) -- (M-2-1)
   (M-1-2) -- (M-2-3)
   (M-1-2) -- (M-1-4)
   (M-1-4) -- (M-2-4)
   (M-2-1) -- (M-2-3);
%
\node also [label=right:{\scriptsize $Z$}] (M-1-4) {};
\end{tikzpicture}
